Heart Artifact Removal in Electrohysterography Measurements Using Algebraic Differentiators

Electrohysterography (EHG) enables non-invasive monitoring of uterine contractions but can be contaminated by electrocardiogram (ECG) artifacts. This work presents an ECG removal method using algebraic differentiators, a control-theoretic tool for model-free derivative estimation, that preserves signal shape outside the detected cardiac pulse locations. The differentiator parameters are designed to simultaneously suppress slow physiological artifacts and powerline interference. Cross-channel clustering distinguishes cardiac pulses from localized artifacts, enabling accurate pulse subtraction without auxiliary ECG references. Implemented as a causal FIR filter, the method is validated as a proof of concept on multichannel EHG recordings from one female and one male healthy volunteer and compared to the template subtraction method.

==> figs/experimental_results/boxplot_delays.tex <==
% !TEX root = ../../root.tex
% !TEX program = lualatex
% !TEX options = --output-directory=build
\documentclass[border=2pt]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

% Set LuaLaTeX-specific optimizations
\pgfplotsset{
    lua backend=true,
}


\begin{document}
\begin{tikzpicture}
% \ifstandalone

%     % Paths when compiled standalone (from this directory)
%     \def\datafile{dat_files/boxplot_delays.dat}
% \else
    % Paths when included in main document (from document root)
    \def\datafile{figs/experimental_results/dat_files/boxplot_delays.dat}
% \fi
    \begin{axis}[
        width=7cm,
        height=4cm,
        ylabel={Time delay in \unit{\milli\second}},
        xlabel={Channel},
        xtick={0,1,2,3,4,5,6},
        xticklabels from table={\datafile}{channel},
        grid=major,
        grid style={dashed,gray!30},
        tick label style={font=\small},
        label style={font=\small},
        legend style={font=\footnotesize},
        legend pos=north west,
        % Add horizontal line at y=0
        axis line style={thick},
        ymin = -13,
        ymax = 10,
    ]
        % Add horizontal reference line at y=0
        \addplot [black, dashed, thick, forget plot] coordinates {(0,0) (6,0)};
        
        % Read box plot data
        \pgfplotstableread{\datafile}\datatable
        
        % Plot boxes for each channel
        \pgfplotstablegetrowsof{\datatable}
        \pgfmathtruncatemacro{\numrows}{\pgfplotsretval-2}
        
        \foreach \row in {0,...,\numrows} {
            % Get values for this row
            \pgfplotstablegetelem{\row}{index}\of{\datatable}
            \let\xpos\pgfplotsretval
            \pgfplotstablegetelem{\row}{Q1}\of{\datatable}
            \pgfmathsetmacro{\Q}{\pgfplotsretval*1000}
            \pgfplotstablegetelem{\row}{Q3}\of{\datatable}
            \pgfmathsetmacro{\Qthree}{\pgfplotsretval*1000}
            \pgfplotstablegetelem{\row}{median}\of{\datatable}
            \pgfmathsetmacro{\med}{\pgfplotsretval*1000}
            \pgfplotstablegetelem{\row}{mean}\of{\datatable}
            \pgfmathsetmacro{\mn}{\pgfplotsretval*1000}
            \pgfplotstablegetelem{\row}{whisker_min}\of{\datatable}
            \pgfmathsetmacro{\wmin}{\pgfplotsretval*1000}
            \pgfplotstablegetelem{\row}{whisker_max}\of{\datatable}
            \pgfmathsetmacro{\wmax}{\pgfplotsretval*1000}
            
            % Draw box (Q1 to Q3)
            \edef\temp{\noexpand\fill[cyan, opacity=0.4] 
                (axis cs:\xpos-0.3,\Q) rectangle (axis cs:\xpos+0.3,\Qthree);}
            \temp
            
            % Draw box outline
            \edef\temp{\noexpand\draw[cyan, thick] 
                (axis cs:\xpos-0.3,\Q) rectangle (axis cs:\xpos+0.3,\Qthree);}
            \temp
            
            % Draw median line
            \edef\temp{\noexpand\draw[cyan, very thick] 
                (axis cs:\xpos-0.3,\med) -- (axis cs:\xpos+0.3,\med);}
            \temp
            
            % Draw whiskers
            \edef\temp{\noexpand\draw[cyan, thick] 
                (axis cs:\xpos-0.15,\wmin) -- (axis cs:\xpos+0.15,\wmin);}
            \temp
            \edef\temp{\noexpand\draw[cyan, thick] 
                (axis cs:\xpos-0.15,\wmax) -- (axis cs:\xpos+0.15,\wmax);}
            \temp
            
            % Draw whisker connecting lines
            \edef\temp{\noexpand\draw[cyan, thin, dashed] 
                (axis cs:\xpos,\wmin) -- (axis cs:\xpos,\Q);}
            \temp
            \edef\temp{\noexpand\draw[cyan, thin, dashed] 
                (axis cs:\xpos,\Qthree) -- (axis cs:\xpos,\wmax);}
            \temp
        }
        
    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/experimental_results/channel_5.tex <==
% !TEX root = ../../root.tex
% !TEX program = lualatex
% !TEX options = --output-directory=build
\documentclass[border=2pt]{standalone}
\usepackage{siunitx}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}

% Set LuaLaTeX-specific optimizations
\pgfplotsset{
    lua backend=true,
}



\begin{document}


\begin{tikzpicture}[]
% Define a custom style for ylabel with automatic exponent
\pgfplotsset{
    ylabel with exponent/.style n args={3}{
        ylabel={#1 #3},
        scaled y ticks=true,
        ytick scale label code/.code={%
            \pgfmathparse{int(##1)}%
            \xdef#2{\pgfmathresult}%
        },
        after end axis/.code={%
            \ifx#2\undefined\xdef#2{0}\fi
            \pgfmathparse{#2}%
            \ifnum\pgfmathresult=0\relax
                \node[anchor=south,rotate=90] at (rel axis cs:-0.1,0.5) {#1 #3};
            \else
                \node[anchor=south,rotate=90] at (rel axis cs:-0.1,0.5) {#1 $10^{#2}$#3};
            \fi
        },
        ylabel style={opacity=0},
        y tick scale label style={opacity=0},
    }
}
% Define file paths as macros - conditional based on compilation mode
% \ifstandalone
%     % Paths when compiled standalone (from this directory)
%     \def\datafileA{dat_files/channel_5_data_row0_col0.dat}
%     \def\datafileB{dat_files/channel_5_data_row1_col0.dat}
%     \def\datafileC{dat_files/channel_5_data_row2_col0.dat}
%     \def\datafileD{dat_files/channel_5_data_row1_col0_thresholds.dat}
% \else
    % Paths when included in main document (from document root)
    % \def\datafileA{figs/experimental_results/dat_files/channel_6_data_row0_col0.dat}
    % \def\datafileB{figs/experimental_results/dat_files/channel_6_data_row1_col0.dat}
    % \def\datafileC{figs/experimental_results/dat_files/channel_6_data_row2_col0.dat}
    % \def\datafileD{figs/experimental_results/dat_files/channel_6_data_row1_col0_thresholds.dat}
    % \def\datafileTS{figs/experimental_results/csv_files/202509010002_epi_channel_6_ecg_removed_TS.csv}
    \def\datafileA{figs/experimental_results/csv_files_and_hash_info_male/csv_files_and_hash_info_male/channel_6_data_row0_col0.dat}
    \def\datafileB{figs/experimental_results/csv_files_and_hash_info_male/csv_files_and_hash_info_male/channel_6_data_row1_col0.dat}
    \def\datafileC{figs/experimental_results/csv_files_and_hash_info_male/csv_files_and_hash_info_male/channel_6_data_row2_col0.dat}
    \def\datafileD{figs/experimental_results/csv_files_and_hash_info_male/csv_files_and_hash_info_male/channel_6_data_row1_col0_thresholds.dat}
    \def\datafileTS{figs/experimental_results/csv_files_and_hash_info_male/csv_files_and_hash_info_male/202509010002_epi_channel_6_ecg_removed_TS.dat}
% \fi

% Read datafileB and compute min/max of time column
\pgfplotstableread{\datafileB}\datatable
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval-1}
\pgfplotstablegetelem{0}{time}\of{\datatable}
\pgfmathsetmacro{\xminval}{\pgfplotsretval}
\pgfplotstablegetelem{\lastrow}{time}\of{\datatable}
\pgfmathsetmacro{\xmaxval}{\pgfplotsretval}
    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep=0.7cm,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
        },
        width=7.8cm,
        height=3.5cm,
        legend pos=north east,
        legend columns=3,
        grid=major,
        grid style={dashed,gray!30},
        legend style={draw=none, at={(0.75,1.3)}, fill=none, anchor=north east, inner sep=1pt, outer sep=0pt, /tikz/every even column/.append style={column sep=3pt}},
        cycle list name=color list,
        scaled y ticks=false,
        every y tick scale label/.style={at={(yticklabel* cs:1.05)},anchor=south},
        % xmin=\xminval, xmax=\xmaxval,
        xmin=297, xmax=\xmaxval,
    ]
    
    % First subplot
    \nextgroupplot[legend style={draw=none, at={(0.75,1.24)}, fill=none, anchor=north east, inner sep=1pt, outer sep=0pt, /tikz/every even column/.append style={column sep=3pt}},
        ylabel with exponent={sig. in}{\myexpA}{\unit{\milli\volt}},
    ]
        \addplot[thick, gray] table[x index=0, y index=2] {\datafileA};
        \addlegendentry{$\signal{5}$}
        \addplot[thick, green!50!black, each nth point=10] table[x=time, y=ResidualTS] {\datafileTS};
        \addlegendentry{TS}
        \addplot[thick, red] table[x expr=\thisrowno{0}-0.112930, y index=4] {\datafileA};
        \addlegendentry{$\signal{5,\text{clean}}$}
    % Second subplot
    \nextgroupplot[
        legend style={draw=none, at={(0.95,1.35)}, anchor=north east},
        ylabel with exponent={sig. in}{\myexpB}{\unit{\milli\volt\per\cubic\second}},
    ]
        \addplot[thick, blue] table[x index=0, y index=1] {\datafileB};
        \addlegendentry{$\signalderiv{5}{3}$}
        \addplot[thick, red,dashed] table[x index=0, y index=4] {\datafileB};
        \addlegendentry{$\signalderiv{5,\text{pulse}}{3}$}
        % Threshold lines in zoom
        \pgfplotstableread{\datafileD}\thresholdtable
        \pgfplotstablegetrowsof{\thresholdtable}
        \pgfmathtruncatemacro{\numthresholds}{\pgfplotsretval-1}
        \foreach \row in {0,...,\numthresholds} {
            \pgfplotstablegetelem{\row}{y_position}\of{\thresholdtable}
            \let\ypos\pgfplotsretval
            \edef\temp{\noexpand\addplot[orange, dashed, thick,domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}] {\ypos};}
            \temp
        }
        \addlegendentry{Threshold}
    
    
    % Third subplot
    % \nextgroupplot[
    %     xlabel={Time (s)},
    %     ylabel with exponent={sig.}{\myexp}{\unit{\milli\volt\per\cubic\second}},
    %     scaled x ticks=false,
    %     ]
    %     \addplot[thick, blue] table[x index=0, y index=1] {\datafileC};
    %     \addlegendentry{$\signalderiv{8}{3}-\signalderiv{8,\text{pulse}}{3}$}
    


    \end{groupplot}
\end{tikzpicture}
\end{document}


==> figs/experimental_results/channel_5_female.tex <==
% !TEX root = ../../root.tex
% !TEX program = lualatex
% !TEX options = --output-directory=build
\documentclass[border=2pt]{standalone}
\usepackage{siunitx}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}

% Set LuaLaTeX-specific optimizations
\pgfplotsset{
    lua backend=true,
}



\begin{document}


\begin{tikzpicture}[]
% Define a custom style for ylabel with automatic exponent
\pgfplotsset{
    ylabel with exponent/.style n args={3}{
        ylabel={#1 #3},
        scaled y ticks=true,
        ytick scale label code/.code={%
            \pgfmathparse{int(##1)}%
            \xdef#2{\pgfmathresult}%
        },
        after end axis/.code={%
            \ifx#2\undefined\xdef#2{0}\fi
            \pgfmathparse{#2}%
            \ifnum\pgfmathresult=0\relax
                \node[anchor=south,rotate=90] at (rel axis cs:-0.14,0.5) {#1 #3};
            \else
                \node[anchor=south,rotate=90] at (rel axis cs:-0.14,0.5) {#1 $10^{#2}$#3};
            \fi
        },
        ylabel style={opacity=0},
        y tick scale label style={opacity=0},
    }
}
% Define file paths as macros - conditional based on compilation mode
% \ifstandalone
%     % Paths when compiled standalone (from this directory)
%     \def\datafileA{dat_files/channel_5_data_row0_col0.dat}
%     \def\datafileB{dat_files/channel_5_data_row1_col0.dat}
%     \def\datafileC{dat_files/channel_5_data_row2_col0.dat}
%     \def\datafileD{dat_files/channel_5_data_row1_col0_thresholds.dat}
% \else
    % Paths when included in main document (from document root)
    % \def\datafileA{figs/experimental_results/data_female/channel_4_data_row0_col0.dat}
    % \def\datafileB{figs/experimental_results/data_female/channel_4_data_row1_col0.dat}
    % \def\datafileC{figs/experimental_results/data_female/channel_4_data_row2_col0.dat}
    % \def\datafileD{figs/experimental_results/data_female/channel_4_data_row1_col0_thresholds.dat}
    % \def\datafileTS{figs/experimental_results/data_female/202509010002_epi_channel_4_ecg_removed_TS.csv}
\def\datafileA{figs/experimental_results/csv_files_and_hash_info_female/csv_files_and_hash_info_female/channel_4_data_row0_col0.dat}
    \def\datafileB{figs/experimental_results/csv_files_and_hash_info_female/csv_files_and_hash_info_female/channel_4_data_row1_col0.dat}
    \def\datafileC{figs/experimental_results/csv_files_and_hash_info_female/csv_files_and_hash_info_female/channel_4_data_row2_col0.dat}
    \def\datafileD{figs/experimental_results/csv_files_and_hash_info_female/csv_files_and_hash_info_female/channel_4_data_row1_col0_thresholds.dat}
    \def\datafileTS{figs/experimental_results/csv_files_and_hash_info_female/csv_files_and_hash_info_female/202502180003_channel_4_ecg_removed_TS.dat}
    % 
% \fi

% Read datafileB and compute min/max of time column
\pgfplotstableread{\datafileB}\datatable
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval-1}
\pgfplotstablegetelem{0}{time}\of{\datatable}
\pgfmathsetmacro{\xminval}{\pgfplotsretval}
\pgfplotstablegetelem{\lastrow}{time}\of{\datatable}
\pgfmathsetmacro{\xmaxval}{\pgfplotsretval}
    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep=0.7cm,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
        },
        width=7.8cm,
        height=3.5cm,
        legend pos=north east,
        legend columns=3,
        grid=major,
        grid style={dashed,gray!30},
        legend style={draw=none, at={(0.75,1.3)}, fill=none, anchor=north east, inner sep=1pt, outer sep=0pt, /tikz/every even column/.append style={column sep=3pt}},
        cycle list name=color list,
        scaled y ticks=false,
        every y tick scale label/.style={at={(yticklabel* cs:1.15)},anchor=south},
        % xmin=\xminval, xmax=\xmaxval,
        xmin=297, xmax=\xmaxval,
    ]
    
    % First subplot
    \nextgroupplot[legend style={draw=none, at={(0.75,1.24)}, fill=none, anchor=north east, inner sep=1pt, outer sep=0pt, /tikz/every even column/.append style={column sep=10pt}},
        ylabel with exponent={sig. in}{\myexpA}{\unit{\milli\volt}},
    ]
        \addplot[thick, gray] table[x index=0, y index=2] {\datafileA};
        \addlegendentry{$\signal{4}$}
        \addplot[thick, green!50!black, each nth point=10] table[x=time, y expr=-\thisrowno{2}] {\datafileTS};
        \addlegendentry{TS}
        \addplot[thick, red] table[x expr=\thisrowno{0}-0.112930, y index=4] {\datafileA};
        \addlegendentry{$\signal{4,\text{clean}}$}
    % Second subplot
    \nextgroupplot[
        legend style={draw=none, at={(0.95,1.35)}, anchor=north east},
        ylabel with exponent={sig. in}{\myexpB}{\unit{\milli\volt\per\cubic\second}},
    ]
        \addplot[thick, blue] table[x index=0, y index=1] {\datafileB};
        \addlegendentry{$\signalderiv{4}{3}$}
        \addplot[thick, red,dashed] table[x index=0, y index=4] {\datafileB};
        \addlegendentry{$\signalderiv{4,\text{pulse}}{3}$}
        % Threshold lines in zoom
        \pgfplotstableread{\datafileD}\thresholdtable
        \pgfplotstablegetrowsof{\thresholdtable}
        \pgfmathtruncatemacro{\numthresholds}{\pgfplotsretval-1}
        \foreach \row in {0,...,\numthresholds} {
            \pgfplotstablegetelem{\row}{y_position}\of{\thresholdtable}
            \let\ypos\pgfplotsretval
            \edef\temp{\noexpand\addplot[orange, dashed, thick,domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}] {\ypos};}
            \temp
        }
        \addlegendentry{Threshold}
    
    
    % Third subplot
    % \nextgroupplot[
    %     xlabel={Time (s)},
    %     ylabel with exponent={sig.}{\myexp}{\unit{\milli\volt\per\cubic\second}},
    %     scaled x ticks=false,
    %     ]
    %     \addplot[thick, blue] table[x index=0, y index=1] {\datafileC};
    %     \addlegendentry{$\signalderiv{5}{3}-\signalderiv{8,\text{pulse}}{3}$}
    


    \end{groupplot}
\end{tikzpicture}
\end{document}


==> figs/experimental_results/channel_7.tex <==
% !TEX root = ../../root.tex
% !TEX program = lualatex
% !TEX options = --output-directory=build
\documentclass[border=2pt]{standalone}
\usepackage{siunitx}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}

% Set LuaLaTeX-specific optimizations
\pgfplotsset{
    lua backend=true,
}



\begin{document}
\begin{tikzpicture}[]
% Define a custom style for ylabel with automatic exponent
\pgfplotsset{
    ylabel with exponent/.style n args={3}{
        ylabel={#1 #3},
        scaled y ticks=true,
        ytick scale label code/.code={%
            \pgfmathparse{int(##1)}%
            \xdef#2{\pgfmathresult}%
        },
        after end axis/.code={%
            \ifx#2\undefined\xdef#2{0}\fi
            \pgfmathparse{#2}%
            \ifnum\pgfmathresult=0\relax
                \node[anchor=south,rotate=90] at (rel axis cs:-0.1,0.5) {#1 #3};
            \else
                \node[anchor=south,rotate=90] at (rel axis cs:-0.1,0.5) {#1 $10^{#2}$#3};
            \fi
        },
        ylabel style={opacity=0},
        y tick scale label style={opacity=0},
    }
}
% Define file paths as macros - conditional based on compilation mode
% \ifstandalone
%     % Paths when compiled standalone (from this directory)
%     \def\datafileA{dat_files/channel_7_data_row0_col0.dat}
%     \def\datafileB{dat_files/channel_7_data_row1_col0.dat}
%     \def\datafileC{dat_files/channel_7_data_row2_col0.dat}
%     \def\datafileD{dat_files/channel_7_data_row1_col0_thresholds.dat}
% \else
    % Paths when included in main document (from document root)
    % \def\datafileA{figs/experimental_results/dat_files/channel_7_data_row0_col0.dat}
    % \def\datafileB{figs/experimental_results/dat_files/channel_7_data_row1_col0.dat}
    % \def\datafileC{figs/experimental_results/dat_files/channel_7_data_row2_col0.dat}
    % \def\datafileD{figs/experimental_results/dat_files/channel_7_data_row1_col0_thresholds.dat}
    % \def\datafileTS{figs/experimental_results/csv_files/202509010002_epi_channel_7_ecg_removed_TS.csv}

    \def\datafileA{figs/experimental_results/csv_files_and_hash_info_male/csv_files_and_hash_info_male/channel_7_data_row0_col0.dat}
    \def\datafileB{figs/experimental_results/csv_files_and_hash_info_male/csv_files_and_hash_info_male/channel_7_data_row1_col0.dat}
    \def\datafileC{figs/experimental_results/csv_files_and_hash_info_male/csv_files_and_hash_info_male/channel_7_data_row2_col0.dat}
    \def\datafileD{figs/experimental_results/csv_files_and_hash_info_male/csv_files_and_hash_info_male/channel_7_data_row1_col0_thresholds.dat}
    \def\datafileTS{figs/experimental_results/csv_files_and_hash_info_male/csv_files_and_hash_info_male/202509010002_epi_channel_7_ecg_removed_TS.dat}

% \fi

% Read datafileB and compute min/max of time column
\pgfplotstableread{\datafileB}\datatable
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval-1}
\pgfplotstablegetelem{0}{time}\of{\datatable}
\pgfmathsetmacro{\xminval}{\pgfplotsretval}
\pgfplotstablegetelem{\lastrow}{time}\of{\datatable}
\pgfmathsetmacro{\xmaxval}{\pgfplotsretval}


    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep=0.7cm,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
        },
        width=7.8cm,
        height=3.5cm,
        legend pos=north east,
        legend columns=3,
        grid=major,
        grid style={dashed,gray!30},
        legend style={draw=none, at={(0.75,1.05)}, fill=none, anchor=north east, inner sep=1pt, outer sep=0pt, /tikz/every even column/.append style={column sep=3pt}},
        cycle list name=color list,
        scaled y ticks=false,
        every y tick scale label/.style={at={(yticklabel* cs:1.35)},anchor=south},
        % xmin=\xminval, xmax=\xmaxval,
        xmin=297, xmax=299,
    ]
    
    % First subplot
    \nextgroupplot[legend style={draw=none, at={(0.75,1.24)}, fill=none, anchor=north east, inner sep=1pt, outer sep=0pt, /tikz/every even column/.append style={column sep=3pt}},
        ylabel with exponent={sig. in}{\myexpA}{\unit{\milli\volt}},
    ]
        \addplot[thick, gray] table[x index=0, y index=2] {\datafileA};
        \addlegendentry{$\signal{7}$}
        \addplot[thick, green!50!black, each nth point=10] table[x=time, y=ResidualTS] {\datafileTS};
        \addlegendentry{TS}
        \addplot[thick, red] table[x expr=\thisrowno{0}-0.112930, y index=4] {\datafileA};
        \addlegendentry{$\signal{7,\text{clean}}$}
    % Second subplot
    \nextgroupplot[
        legend style={draw=none, at={(0.95,1.35)}, anchor=north east},
        ylabel with exponent={sig. in}{\myexpB}{\unit{\milli\volt\per\cubic\second}},
    ]
        \addplot[thick, blue] table[x index=0, y index=1] {\datafileB};
        \addlegendentry{$\signalderiv{7}{3}$}
        \addplot[thick, red,dashed] table[x index=0, y index=4] {\datafileB};
        \addlegendentry{$\signalderiv{7,\text{pulse}}{3}$}
        % Threshold lines
        \pgfplotstableread{\datafileD}\thresholdtable
        \pgfplotstablegetrowsof{\thresholdtable}
        \pgfmathtruncatemacro{\numthresholds}{\pgfplotsretval-1}
        \foreach \row in {0,...,\numthresholds} {
            \pgfplotstablegetelem{\row}{y_position}\of{\thresholdtable}
            \let\ypos\pgfplotsretval
            \edef\temp{\noexpand\addplot[orange, dashed, thick, domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}] {\ypos};}
            \temp
        }
        \addlegendentry{Threshold}
    
    
    % Third subplot
    % \nextgroupplot[
    %     xlabel={Time (s)},
    %     ylabel with exponent={sig.}{\myexp}{\unit{\milli\volt\per\cubic\second}},
    %     scaled x ticks=false,
    %     ]
    %     \addplot[thick, blue] table[x index=0, y index=1] {\datafileC};
    %     \addlegendentry{$\signalderiv{8}{3}-\signalderiv{8,\text{pulse}}{3}$}
    


    \end{groupplot}
\end{tikzpicture}
\end{document}

